Cups and Gates II: Operads, twists, and addressable intra-code gates

In Part I, we introduced a general framework for constructing logical gates in quantum CSS codes from cohomology invariants, focusing on cup products and their generalizations from topological to qLDPC codes. In particular, we produced a family of $C^{k-1}Z$ logical gates that we called copy-cup on $k$ copies of the same quantum code implemented by finite-depth circuits. Here, we vastly extend this framework by introducing twists incorporating code automorphisms, higher twisted cohomology operations, and folding operations in relative cohomology. The framework includes operations lifting coefficients from $\mathbb{Z}/2$ to $\mathbb{Z}/2^k$, enabling all diagonal logical gates such as single-qubit rotations $\operatorname{R}(2\pi/2^k)$. Composing these operations with maps that select cohomology classes yields addressable logical gates. Examples include addressable $T$ gates on three- and four-tori and gates in qLDPC codes beyond topological ones. We introduce cohomology operations, such as the higher twisted Pontryagin powers, that to our knowledge have not previously appeared in the mathematics literature. These operations arise from $E_\infty$-structures on cochains, with explicit constructions using cyclic resolutions and the surjection operad. We expect these results to be of independent interest in homotopy theory. Our formalism applies much more broadly to chain complexes carrying suitable operadic structures, and we expect this operadic perspective to uncover further connections between homotopy theory and fault-tolerant quantum gates.

==> bolza1.tex <==
\begin{tikzpicture}[scale=0.12]
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (426.8mm,266.4mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (379.8mm,379.8mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (379.8mm,153.0mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (266.4mm,426.8mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (266.4mm,106.0mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (153.0mm,379.8mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (153.0mm,153.0mm)
;
\draw [fill=none,draw=black] (266.4mm,266.4mm)
-- (106.0mm,266.4mm)
;

\draw [fill=none,draw=black] (426.8mm,266.4mm)
.. controls ++(0.0mm,14.9mm) and ++(-5.7mm,-13.8mm) .. ++(8.6mm,43.4mm)
.. controls ++(5.7mm,13.8mm) and ++(-10.5mm,-10.5mm) .. ++(24.6mm,36.8mm)
;
\draw [fill=none,draw=black] (460.0mm,186.2mm)
.. controls ++(-10.5mm,10.5mm) and ++(5.7mm,-13.8mm) .. ++(-24.6mm,36.8mm)
.. controls ++(-5.7mm,13.8mm) and ++(0.0mm,-14.9mm) .. ++(-8.6mm,43.4mm)
;
\draw [fill=none,draw=black] (379.8mm,379.8mm)
.. controls ++(-10.5mm,10.5mm) and ++(5.7mm,-13.8mm) .. ++(-24.6mm,36.8mm)
.. controls ++(-5.7mm,13.8mm) and ++(0.0mm,-14.9mm) .. ++(-8.6mm,43.4mm)
;
\draw [fill=none,draw=black] (460.0mm,346.6mm)
.. controls ++(-14.9mm,0.0mm) and ++(13.8mm,-5.7mm) .. ++(-43.4mm,8.6mm)
.. controls ++(-13.8mm,5.7mm) and ++(10.5mm,-10.5mm) .. ++(-36.8mm,24.6mm)
;

\draw [fill=none,draw=black] (346.6mm,72.8mm)
.. controls ++(0.0mm,14.9mm) and ++(-5.7mm,-13.8mm) .. ++(8.6mm,43.4mm)
.. controls ++(5.7mm,13.8mm) and ++(-10.5mm,-10.5mm) .. ++(24.6mm,36.8mm)
;
\draw [fill=none,draw=black] (379.8mm,153.0mm)
.. controls ++(10.5mm,10.5mm) and ++(-13.8mm,-5.7mm) .. ++(36.8mm,24.6mm)
.. controls ++(13.8mm,5.7mm) and ++(-14.9mm,0.0mm) .. ++(43.4mm,8.6mm)
;
\draw [fill=none,draw=black] (346.6mm,460.0mm)
.. controls ++(-10.5mm,-10.5mm) and ++(13.8mm,5.7mm) .. ++(-36.8mm,-24.6mm)
.. controls ++(-13.8mm,-5.7mm) and ++(14.9mm,0.0mm) .. ++(-43.4mm,-8.6mm)
;
\draw [fill=none,draw=black] (266.4mm,426.8mm)
.. controls ++(-14.9mm,0.0mm) and ++(13.8mm,-5.7mm) .. ++(-43.4mm,8.6mm)
.. controls ++(-13.8mm,5.7mm) and ++(10.5mm,-10.5mm) .. ++(-36.8mm,24.6mm)
;
\draw [fill=none,draw=black] (266.4mm,106.0mm)
.. controls ++(14.9mm,0.0mm) and ++(-13.8mm,5.7mm) .. ++(43.4mm,-8.6mm)
.. controls ++(13.8mm,-5.7mm) and ++(-10.5mm,10.5mm) .. ++(36.8mm,-24.6mm)
;
\draw [fill=none,draw=black] (186.2mm,72.8mm)
.. controls ++(10.5mm,10.5mm) and ++(-13.8mm,-5.7mm) .. ++(36.8mm,24.6mm)
.. controls ++(13.8mm,5.7mm) and ++(-14.9mm,0.0mm) .. ++(43.4mm,8.6mm)
;
\draw [fill=none,draw=black] (153.0mm,379.8mm)
.. controls ++(-10.5mm,-10.5mm) and ++(13.8mm,5.7mm) .. ++(-36.8mm,-24.6mm)
.. controls ++(-13.8mm,-5.7mm) and ++(14.9mm,0.0mm) .. ++(-43.4mm,-8.6mm)
;
\draw [fill=none,draw=black] (186.2mm,460.0mm)
.. controls ++(0.0mm,-14.9mm) and ++(5.7mm,13.8mm) .. ++(-8.6mm,-43.4mm)
.. controls ++(-5.7mm,-13.8mm) and ++(10.5mm,10.5mm) .. ++(-24.6mm,-36.8mm)
;
\draw [fill=none,draw=black] (72.8mm,186.2mm)
.. controls ++(14.9mm,0.0mm) and ++(-13.8mm,5.7mm) .. ++(43.4mm,-8.6mm)
.. controls ++(13.8mm,-5.7mm) and ++(-10.5mm,10.5mm) .. ++(36.8mm,-24.6mm)
;
\draw [fill=none,draw=black] (153.0mm,153.0mm)
.. controls ++(10.5mm,-10.5mm) and ++(-5.7mm,13.8mm) .. ++(24.6mm,-36.8mm)
.. controls ++(5.7mm,-13.8mm) and ++(0.0mm,14.9mm) .. ++(8.6mm,-43.4mm)
;
\draw [fill=none,draw=black] (72.8mm,346.6mm)
.. controls (83.3mm,336.1mm) and (91.7mm,323.6mm) .. (97.4mm,309.8mm)
.. controls (103.1mm,296.0mm) and (106.0mm,281.3mm) .. (106.0mm,266.4mm)
;
\draw [fill=none,draw=black] (106.0mm,266.4mm)
.. controls ++(0.0mm,-14.9mm) and ++(5.7mm,13.8mm) .. ++(-8.6mm,-43.4mm)
.. controls ++(-5.7mm,-13.8mm) and ++(10.5mm,10.5mm) .. ++(-24.6mm,-36.8mm)
;

\node[right] at (426.8mm, 266.4mm) {4};
\node[above right] at (379.8mm, 379.8mm) {3};
\node[below right] at (379.8mm, 153.0mm) {1};
\node[above] at (266.4mm, 426.8mm) {2};
\node[below] at (266.4mm, 106.0mm) {2};
\node[above left] at (153.0mm, 379.8mm) {1};
\node[below left] at (153.0mm, 153.0mm) {3};
\node[left] at (106.0mm, 266.4mm) {4};

\draw[blue,thick,->] (153.0mm, 379.8mm) -- node[pos=0.2,below left] {$\tilde{\gamma}_1$} (379.8mm, 153.0mm);
\draw[blue,thick,->] (266.4mm, 426.8mm) -- node[pos=0.2,right] {$\tilde{\gamma}_2$} (266.4mm, 106.0mm);
\draw[red,thick,->] (379.8mm, 379.8mm) -- node[pos=0.2,below right] {$\tilde{\gamma}_3$} (153.0mm, 153.0mm);
\draw[red,thick,<-] (106.0mm, 266.4mm) -- node[pos=0.8,below] {$\tilde{\gamma}_4$} (426.8mm, 266.4mm);
\end{tikzpicture}

